Computing Coherent Sets using the Fokker-Planck Equation

We perform a numerical approximation of coherent sets in finite-dimensional smooth dynamical systems by computing singular vectors of the transfer operator for a stochastically perturbed flow. This operator is obtained by solution of a discretized Fokker-Planck equation. For numerical implementation, we employ spectral collocation methods and an exponential time differentiation scheme. We experimentally compare our approach to the more classical method by Ulam that is based on integration of the exact transfer operator.

==> figures/Zeichnung.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.21902837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2)%
    \put(0.05,0){\includegraphics[width=6cm]{Zeichnung.pdf}}%
    \put(0.11472898,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_{A_t}$}}}%
    \put(0.525,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^\varepsilon 1_{A_t}$}}}%
    \put(0.325,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^\varepsilon$}}}%
  \end{picture}%
\endgroup%


==> figures/Zeichnung_gross4.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung_gross4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88876953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32697417)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Zeichnung_gross4.pdf}}%
    \put(0.08821915,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1_{A_t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Zeichnung_gross4.pdf}}%
    \put(0.23213922,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}^\varepsilon 1_{A_t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Zeichnung_gross4.pdf}}%
    \put(0.38020796,0.15761784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Zeichnung_gross4.pdf}}%
    \put(0.46446562,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}\mathcal{D}^\varepsilon 1_{A_t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Zeichnung_gross4.pdf}}%
    \put(0.16861351, 0.15761784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}^{\varepsilon}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Zeichnung_gross4.pdf}}%
    \put(0.58966163,0.1424582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09068687\unitlength}\raggedright \end{minipage}}}%
    \put(0.56881404,0.1518396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15739908\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Zeichnung_gross4.pdf}}%
    \put(0.65628161,0.15761784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}^{\varepsilon}$}}}%
    \put(0.7,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}^\varepsilon 1_{A_t}:=\mathcal{D}^\varepsilon\mathcal{P}\mathcal{D}^\varepsilon 1_{A_t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Zeichnung_gross4.pdf}}%
    \put(0.28028007,0.23299739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
  \end{picture}%
\endgroup%

